MiCo: Mutual Information Coverage Optimization through Semantic Erasure Modeling for Efficient MLLM Inference

Multimodal large language models (MLLMs) have demonstrated impressive performance in multimodal understanding, but processing large numbers of visual tokens results in high computational costs. While many methods have been proposed to reduce the number of visual tokens, most of them rely on heuristics and are prone to discarding substantial visual information during pruning, leading to degradation in model performance. In this work, by using a semantic erasure model, we derive a general mutual information coverage objective from task log-loss and propose MiCo, a training-free two-stage pruning method. MiCo first uses visual signals to select a representative candidate pool before visual tokens enter the language model, then performs task-aware subset selection within it. At each stage, suitable observable proxies instantiate the derived objective as a monotone submodular coverage function, which MiCo greedily optimizes under the token budget. MiCo is evaluated on diverse MLLMs ranging from 7B to 13B parameters across a broad range of image and video benchmarks spanning general visual reasoning, fine-grained OCR and grounding, hallucination detection, and long-video understanding. MiCo consistently achieves the best performance across nearly all evaluated models under all pruning ratios. On LLaVA-NEXT-13B, MiCo uses only 5.6% visual tokens, retains 97.5% of baseline performance, and achieves a 3.8-fold inference speedup. Our experiments demonstrate the effectiveness of MiCo and our mutual information coverage objective for visual token pruning. Our code is available at https://github.com/MAX-7237/MiCo.

==> (inline-0) <==
\begin{longtable}{@{}
>{\raggedright\arraybackslash}p{\dimexpr0.18\linewidth-2\tabcolsep\relax}%
*{10}{>{\centering\arraybackslash}p{\dimexpr0.067\linewidth-2\tabcolsep\relax}}%
>{\centering\arraybackslash}p{\dimexpr0.075\linewidth-2\tabcolsep\relax}%
>{\centering\arraybackslash}p{\dimexpr0.075\linewidth-2\tabcolsep\relax}@{}}
\caption{Complete benchmark results across the LLaVA series, including MiCo-S1.}\label{tab:appendix_llava_full}\\
\toprule
Method & GQA & SQA-IMG & TextVQA & POPE & MME & MMB-EN & MMB-CN & SEED & AI2D & MMMU & Acc & Rel \\
\midrule
\endfirsthead
\multicolumn{13}{l}{\textit{Table \thetable\ (continued): Complete benchmark results across the LLaVA series, including MiCo-S1}}\\
\toprule
Method & GQA & SQA-IMG & TextVQA & POPE & MME & MMB-EN & MMB-CN & SEED & AI2D & MMMU & Acc & Rel \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{\textit{Continued on next page}}\\
\endfoot
\bottomrule
\endlastfoot
\rowcolor{black!4}
\multicolumn{13}{c}{\textbf{LLaVA-1.5-7B} \label{tab:pruning_comparison_7b_full}}\\
\midrule
\multicolumn{13}{c}{Upper Bound --- 576 tokens (no pruning)} \\
Vanilla & 61.9 & 69.5 & 58.2 & 85.9 & 1508.8 & 64.7 & 58.1 & 66.0 & 55.5 & 35.0 & 63.0 & 100.0\% \\
\midrule
\multicolumn{13}{c}{Retain 128 tokens ($\downarrow$77.8\%)} \\
\midrule
FastV (ECCV'24) & 54.0 & \underline{69.2} & 56.4 & 68.2 & 1376.5 & \textbf{63.0} & 55.9 & 59.7 & 53.6 & 34.3 & 58.3 & 92.6\% \\
SparseVLM (ICML'25) & 57.3 & 69.0 & 56.3 & 83.1 & 1401.3 & \underline{62.6} & 56.9 & 61.7 & 54.7 & 35.9 & 60.8 & 96.4\% \\
DivPrune (CVPR'25) & \underline{59.4} & 68.6 & 55.9 & \textbf{87.0} & 1411.2 & 61.5 & 54.8 & 62.4 & 54.2 & 35.2 & 61.0 & 96.8\% \\
VisionZip (CVPR'25) & 57.6 & 68.7 & 56.9 & 83.3 & 1437.3 & 62.1 & \underline{57.0} & 61.6 & 54.5 & 35.9 & 60.9 & 96.7\% \\
VisPruner (ICCV'25) & 58.3 & 68.8 & 56.9 & 84.4 & 1425.5 & 61.6 & 55.9 & 61.8 & 53.7 & 35.8 & 60.8 & 96.6\% \\
VScan (TMLR'26) & 59.0 & 68.6 & \underline{57.2} & 85.0 & 1425.6 & 61.7 & \textbf{57.1} & \textbf{64.19} & \textbf{55.5} & \textbf{36.7} & \underline{61.63} & \underline{97.8\%} \\
HoloV (NeurIPS'25) & 57.4 & 68.1 & 55.7 & 82.3 & \underline{1437.4} & 61.9 & 56.7 & 61.3 & 54.6 & 35.1 & 60.5 & 96.0\% \\
MMTok (ICLR'26) & 59.2 & 68.9 & 56.8 & \underline{86.5} & 1419.9 & 60.9 & 55.5 & 63.3 & 54.1 & 35.0 & 61.1 & 97.0\% \\
ApET (CVPR'26) & 59.1 & 68.1 & 54.3 & 86.3 & 1430.6 & 61.4 & 54.9 & 63.0 & 54.1 & 34.6 & 60.7 & 96.4\% \\
\rowcolor{micoPurple}
\textbf{MiCo-S1} & 59.2 & 68.6 & \underline{57.2} & 85.8 & 1433.3 & 61.6 & 56.8 & 62.7 & 54.3 & 35.2 & 61.3 & 97.3\% \\
\rowcolor{micoPurple}
\textbf{MiCo} & \textbf{60.0} & \textbf{69.3} & \textbf{57.6} & 85.9 & \textbf{1474.8} & 62.4 & 56.5 & \underline{63.7} & \underline{54.9} & \underline{36.3} & \textbf{62.0} & \textbf{98.5\%} \\
\midrule
\multicolumn{13}{c}{Retain 64 tokens ($\downarrow$88.9\%)} \\
\midrule
FastV (ECCV'24) & 46.0 & \textbf{70.1} & 51.6 & 35.4 & 962.0 & 50.1 & 42.1 & 46.8 & 50.6 & 34.7 & 47.5 & 75.5\% \\
SparseVLM (ICML'25) & 52.0 & 69.2 & 52.1 & 69.7 & 1192.8 & 58.3 & 49.6 & 53.9 & 52.5 & \textbf{36.3} & 55.3 & 87.8\% \\
DivPrune (CVPR'25) & 57.7 & 68.0 & 54.5 & \underline{85.4} & 1365.8 & 60.1 & 52.3 & 60.1 & 53.8 & 34.8 & 59.5 & 94.4\% \\
VisionZip (CVPR'25) & 55.1 & 69.0 & 55.5 & 77.0 & 1371.5 & 60.1 & 55.4 & 57.7 & 53.3 & 35.4 & 58.7 & 93.2\% \\
VisPruner (ICCV'25) & 56.0 & 68.5 & 55.8 & 80.6 & 1338.0 & 58.8 & 54.3 & 58.4 & 53.5 & 35.0 & 58.8 & 93.3\% \\
VScan (TMLR'26) & 57.9 & 69.1 & \underline{56.1} & 85.0 & 1375.0 & \textbf{61.3} & \underline{55.7} & \underline{61.34} & \textbf{54.4} & 35.6 & \underline{60.52} & \underline{96.0\%} \\
HoloV (NeurIPS'25) & 55.0 & 68.6 & 54.9 & 76.8 & 1362.5 & 59.2 & 55.6 & 58.2 & 51.9 & 34.8 & 58.3 & 92.6\% \\
MMTok (ICLR'26) & \textbf{58.3} & 68.7 & 55.9 & \textbf{85.6} & \underline{1403.6} & 59.3 & 53.8 & \textbf{61.5} & 53.1 & 35.0 & 60.1 & 95.5\% \\
ApET (CVPR'26) & 57.4 & 68.6 & 53.2 & 84.6 & 1376.1 & 59.4 & 53.5 & 60.5 & 53.4 & 34.8 & 59.4 & 94.3\% \\
\rowcolor{micoPurple}
\textbf{MiCo-S1} & 57.7 & 68.5 & \textbf{56.4} & 83.3 & 1401.2 & 60.0 & \textbf{56.0} & 60.9 & 53.9 & \underline{35.8} & 60.2 & 95.6\% \\
\rowcolor{micoPurple}
\textbf{MiCo} & \underline{58.1} & \underline{69.7} & \textbf{56.4} & 84.7 & \textbf{1426.8} & \underline{60.4} & \underline{55.7} & 61.0 & \underline{54.1} & 34.2 & \textbf{60.6} & \textbf{96.1\%} \\
\midrule
\multicolumn{13}{c}{Retain 32 tokens ($\downarrow$94.4\%)} \\
\midrule
DivPrune (CVPR'25) & 54.9 & 68.6 & 52.9 & \underline{81.5} & 1333.7 & 57.6 & 49.1 & 56.9 & 53.0 & 34.0 & 57.5 & 91.3\% \\
VisionZip (CVPR'25) & 51.8 & \underline{69.1} & 53.1 & 69.4 & 1263.6 & 57.0 & 50.3 & 53.2 & 51.7 & \underline{35.0} & 55.4 & 87.9\% \\
VisPruner (ICCV'25) & 52.2 & 67.9 & 53.2 & 73.4 & 1209.6 & 57.1 & 49.8 & 53.1 & 51.6 & 34.2 & 55.3 & 87.8\% \\
VScan (TMLR'26) & 54.9 & \textbf{69.3} & 53.8 & 79.8 & 1298.1 & 58.7 & 51.8 & 57.3 & 52.6 & \textbf{35.4} & 57.85 & 91.8\% \\
HoloV (NeurIPS'25) & 52.8 & 69.0 & 53.7 & 70.3 & 1261.7 & 58.2 & 51.5 & 54.8 & \underline{53.1} & 33.1 & 56.0 & 88.8\% \\
MMTok (ICLR'26) & \textbf{56.2} & 69.0 & 53.5 & \textbf{82.9} & 1336.9 & 57.8 & 49.0 & \textbf{59.5} & 53.0 & 34.4 & 58.2 & 92.4\% \\
ApET (CVPR'26) & 54.7 & 68.5 & 50.9 & 80.6 & 1331.0 & 57.0 & 50.4 & 57.2 & 52.8 & 34.0 & 57.3 & 90.9\% \\
\rowcolor{micoPurple}
\textbf{MiCo-S1} & 55.6 & 69.0 & \underline{54.6} & 80.5 & \underline{1354.7} & \textbf{59.6} & \underline{53.2} & 58.1 & 52.6 & 32.9 & \underline{58.4} & \underline{92.7\%} \\
\rowcolor{micoPurple}
\textbf{MiCo} & \underline{55.9} & 68.7 & \textbf{55.2} & 80.9 & \textbf{1355.0} & \underline{59.2} & \textbf{54.0} & \underline{58.2} & \textbf{53.6} & 34.1 & \textbf{58.8} & \textbf{93.3\%} \\
\midrule
\rowcolor{black!4}
\multicolumn{13}{c}{\textbf{LLaVA-1.5-13B} \label{tab:pruning_comparison_13b}}\\
\midrule
\multicolumn{13}{c}{Upper Bound --- 576 tokens (no pruning)} \\
Vanilla & 63.3 & 72.8 & 61.2 & 86.0 & 1533.2 & 68.5 & 63.5 & 68.2 & 60.8 & 36.4 & 65.7 & 100.0\% \\
\midrule
\multicolumn{13}{c}{Retain 128 tokens ($\downarrow$77.8\%)} \\
\midrule
FastV (ECCV'24) & 58.3 & \underline{74.2} & 58.6 & 75.5 & 1460.6 & 66.1 & 62.3 & 55.5 & \underline{58.1} & 36.9 & 61.9 & 94.1\% \\
SparseVLM (ICML'25) & \underline{59.6} & \textbf{74.3} & \underline{59.3} & 85.0 & \underline{1487.9} & \textbf{68.4} & \underline{62.6} & 65.3 & \underline{58.1} & \underline{37.4} & \underline{64.4} & \underline{98.1\%} \\
DivPrune (CVPR'25) & 59.2 & 72.8 & 58.0 & \textbf{86.8} & 1457.7 & 66.3 & 60.7 & 64.1 & 57.7 & 36.8 & 63.5 & 96.7\% \\
VisionZip (CVPR'25) & 57.8 & 73.8 & 58.9 & 82.5 & 1448.2 & 66.8 & 62.3 & 63.7 & 57.0 & \textbf{37.9} & 63.3 & 96.4\% \\
VisPruner (ICCV'25) & 58.3 & 74.0 & 59.1 & 83.9 & 1427.0 & \underline{67.1} & 62.4 & 63.9 & \underline{58.1} & 36.7 & 63.5 & 96.6\% \\
VScan (TMLR'26) & 59.3 & 73.4 & 58.6 & 85.1 & 1469.2 & 65.9 & 62.4 & \underline{65.8} & \textbf{58.6} & 37.1 & 63.97 & 97.3\% \\
HoloV (NeurIPS'25) & 58.1 & 73.4 & 57.9 & 82.0 & 1445.1 & 66.0 & 61.3 & 63.9 & 56.8 & 36.6 & 62.8 & 95.6\% \\
MMTok (ICLR'26) & 59.0 & 73.7 & 59.0 & 86.3 & 1454.8 & 66.1 & 61.9 & 64.5 & 57.6 & 35.3 & 63.6 & 96.8\% \\
ApET (CVPR'26) & 59.0 & 73.2 & 56.7 & 85.9 & 1467.9 & 65.2 & 60.7 & 65.3 & 57.4 & 36.4 & 63.3 & 96.4\% \\
\rowcolor{micoPurple}
\textbf{MiCo-S1} & 59.5 & 74.1 & 59.0 & 85.8 & 1458.1 & 66.7 & \textbf{62.8} & 64.7 & 57.0 & 36.4 & 63.9 & 97.2\% \\
\rowcolor{micoPurple}
\textbf{MiCo} & \textbf{60.3} & 73.7 & \textbf{59.6} & \underline{86.6} & \textbf{1509.3} & 67.0 & 62.4 & \textbf{66.0} & \underline{58.1} & 36.4 & \textbf{64.6} & \textbf{98.3\%} \\
\midrule
\multicolumn{13}{c}{Retain 64 tokens ($\downarrow$88.9\%)} \\
\midrule
FastV (ECCV'24) & 51.9 & 73.1 & 53.4 & 57.0 & 1233.6 & 59.2 & 55.1 & 54.6 & 55.5 & \underline{36.8} & 55.8 & 85.0\% \\
SparseVLM (ICML'25) & 55.9 & 73.0 & 57.1 & 77.9 & 1374.3 & 65.2 & 60.3 & 60.8 & 56.7 & 36.4 & 61.2 & 93.2\% \\
DivPrune (CVPR'25) & 57.9 & 71.7 & 57.4 & \underline{84.5} & 1430.7 & 59.2 & 55.1 & 62.2 & 57.0 & 35.7 & 61.2 & 93.2\% \\
VisionZip (CVPR'25) & 56.1 & \underline{74.2} & 57.5 & 76.0 & 1397.4 & 64.3 & 61.1 & 60.2 & 56.8 & 35.9 & 61.2 & 93.1\% \\
VisPruner (ICCV'25) & 56.4 & \underline{74.2} & 58.0 & 79.8 & 1396.1 & 63.5 & 59.6 & 60.7 & 57.1 & 36.2 & 61.5 & 93.6\% \\
VScan (TMLR'26) & \underline{58.6} & 73.5 & \textbf{58.7} & 84.3 & 1446.8 & 64.7 & \underline{61.5} & \underline{63.5} & \underline{57.2} & \textbf{36.9} & \underline{63.12} & \underline{96.0}\% \\
HoloV (NeurIPS'25) & 56.1 & \textbf{74.3} & 57.3 & 75.7 & 1403.0 & 63.8 & 60.2 & 60.5 & 56.7 & 35.3 & 61.0 & 92.9\% \\
MMTok (ICLR'26) & 58.5 & 72.5 & 57.8 & \underline{84.5} & \underline{1449.7} & 64.1 & 59.4 & \underline{63.5} & 56.9 & 35.7 & 62.5 & 95.2\% \\
ApET (CVPR'26) & 58.1 & 72.1 & 55.6 & 83.9 & 1425.9 & 62.9 & 59.2 & 62.7 & 56.2 & 36.1 & 61.8 & 94.1\% \\
\rowcolor{micoPurple}
\textbf{MiCo-S1} & 58.2 & 73.1 & 58.1 & 82.6 & 1437.3 & \underline{65.6} & \textbf{61.8} & 63.3 & \textbf{57.5} & 35.6 & 62.8 & 95.5\% \\
\rowcolor{micoPurple}
\textbf{MiCo} & \textbf{58.7} & 73.2 & \underline{58.4} & \textbf{86.4} & \textbf{1490.8} & \textbf{65.9} & 61.1 & \textbf{63.9} & 57.1 & 36.4 & \textbf{63.6} & \textbf{96.7\%} \\
\midrule
\multicolumn{13}{c}{Retain 32 tokens ($\downarrow$94.4\%)} \\
\midrule
DivPrune (CVPR'25) & 56.2 & 70.9 & 54.6 & 79.2 & 1356.9 & 61.7 & 57.2 & 59.5 & 57.2 & 35.0 & 59.9 & 91.2\% \\
VisionZip (CVPR'25) & 52.7 & 72.7 & 55.1 & 67.0 & 1254.7 & 60.5 & 55.7 & 55.8 & 56.4 & 35.6 & 57.4 & 87.4\% \\
VisPruner (ICCV'25) & 53.4 & 71.5 & 56.0 & 72.1 & 1261.6 & 61.6 & 56.4 & 56.0 & 56.2 & 35.3 & 58.2 & 88.5\% \\
VScan (TMLR'26) & 53.9 & \underline{73.2} & 55.1 & 66.9 & 1298.2 & 61.9 & 56.2 & 59.3 & \underline{57.3} & 34.8 & 58.27 & 88.7\% \\
HoloV (NeurIPS'25) & 53.4 & 71.5 & 55.6 & 69.1 & 1281.8 & 62.7 & 58.2 & 57.2 & 56.4 & \textbf{36.2} & 58.4 & 88.9\% \\
MMTok (ICLR'26) & \textbf{57.6} & 72.8 & 55.9 & \underline{82.2} & \underline{1450.2} & 62.5 & 57.8 & \textbf{61.7} & 56.5 & 31.7 & 61.1 & 93.0\% \\
ApET (CVPR'26) & 55.6 & 72.4 & 53.5 & 79.1 & 1388.4 & 61.6 & 56.4 & 59.4 & 56.4 & 34.7 & 59.8 & 91.1\% \\
\rowcolor{micoPurple}
\textbf{MiCo-S1} & 56.9 & \textbf{73.5} & \textbf{57.3} & 78.8 & 1375.4 & \underline{64.1} & \underline{60.5} & 60.8 & 57.0 & 35.6 & \underline{61.3} & \underline{93.3\%} \\
\rowcolor{micoPurple}
\textbf{MiCo} & \underline{57.3} & 73.0 & \underline{57.0} & \textbf{82.3} & \textbf{1466.2} & \textbf{64.6} & \textbf{61.0} & \underline{61.5} & \textbf{57.4} & \underline{35.9} & \textbf{62.3} & \textbf{94.9\%} \\
\midrule
\rowcolor{black!4}
\multicolumn{13}{c}{\textbf{LLaVA-NeXT-7B} \label{tab:pruning_comparison_next}}\\
\midrule
\multicolumn{13}{c}{Upper Bound --- 2880 tokens (no pruning)} \\
Vanilla & 62.5 & 67.5 & 60.3 & 86.8 & 1511.8 & 65.8 & 57.3 & 69.7 & 64.7 & 35.2 & 64.5 & 100.0\% \\
\midrule
\multicolumn{13}{c}{Retain 640 tokens ($\downarrow$77.8\%)} \\
\midrule
FastV (ECCV'24) & 58.9 & 67.4 & 58.1 & 79.5 & 1412.6 & 63.1 & 53.5 & 64.3 & 65.1 & 35.0 & 61.5 & 95.4\% \\
SparseVLM (ICML'25) & 61.2 & 67.6 & 59.7 & 85.3 & 1456.8 & \underline{65.9} & 58.6 & 67.2 & 64.7 & 35.1 & 63.8 & 98.9\% \\
DivPrune (CVPR'25) & 61.9 & 67.8 & 57.0 & \underline{86.9} & 1469.7 & 65.8 & 57.3 & 67.6 & 65.6 & 35.4 & 63.9 & 99.0\% \\
VisionZip (CVPR'25) & 61.2 & 68.1 & \underline{60.0} & 86.1 & 1449.0 & 65.4 & 58.1 & 66.8 & 65.3 & \underline{35.9} & 63.9 & 99.0\% \\
VisPruner (ICCV'25) & 61.5 & \textbf{68.5} & 59.8 & 85.7 & 1468.7 & 64.8 & 57.4 & 66.3 & 64.9 & 35.0 & 63.7 & 98.7\% \\
VScan (TMLR'26) & \underline{62.4} & 67.9 & 58.3 & \underline{86.9} & 1473.8 & \textbf{66.6} & \textbf{59.8} & 66.7 & \textbf{66.7} & 34.9 & \textbf{64.22} & \textbf{99.5}\% \\
HoloV (NeurIPS'25) & 60.5 & 66.5 & 54.8 & 85.6 & \underline{1476.6} & 63.9 & 57.3 & 66.8 & 62.8 & 34.7 & 62.7 & 97.1\% \\
MMTok (ICLR'26) & 62.2 & 68.2 & 59.0 & \underline{86.9} & 1466.1 & 65.4 & 57.6 & 67.6 & 65.5 & 35.8 & \underline{64.2} & \underline{99.4\%} \\
ApET (CVPR'26) & \textbf{63.4} & 68.1 & 54.2 & 86.7 & \textbf{1476.7} & 65.5 & \underline{58.8} & \underline{68.2} & \underline{65.9} & \textbf{36.9} & 64.1 & \underline{99.4\%} \\
\rowcolor{micoPurple}
\textbf{MiCo-S1} & 62.0 & \underline{68.3} & \textbf{60.2} & 86.4 & 1459.9 & 65.7 & 58.3 & 67.5 & 64.8 & 34.3 & 64.1 & 99.3\% \\
\rowcolor{micoPurple}
\textbf{MiCo} & 61.9 & 68.2 & 58.9 & \textbf{87.3} & 1446.8 & 65.5 & 57.7 & \textbf{68.4} & 65.3 & 35.0 & 64.1 & 99.2\% \\
\midrule
\multicolumn{13}{c}{Retain 320 tokens ($\downarrow$88.9\%; LLaVA-1.5: 64 tokens)} \\
\midrule
FastV (ECCV'24) & 49.8 & 66.6 & 52.2 & 49.5 & 1099.0 & 53.4 & 42.5 & 52.8 & 62.2 & 34.9 & 51.9 & 80.4\% \\
SparseVLM (ICML'25) & 57.9 & 67.2 & 56.5 & 76.9 & 1386.1 & 63.1 & 56.7 & 62.1 & 63.0 & 34.0 & 60.7 & 94.0\% \\
DivPrune (CVPR'25) & 61.1 & 67.7 & 56.2 & 84.7 & 1423.3 & 63.9 & 55.7 & 65.6 & \textbf{65.8} & 35.4 & 62.7 & 97.2\% \\
VisionZip (CVPR'25) & 58.9 & 67.5 & \textbf{58.8} & 82.2 & 1416.6 & 62.8 & 55.6 & 63.4 & 63.2 & 35.8 & 61.9 & 95.9\% \\
VisPruner (ICCV'25) & 58.9 & \textbf{68.7} & \textbf{58.8} & 81.5 & 1406.2 & 62.9 & 55.7 & 63.0 & 63.5 & 33.9 & 61.7 & 95.6\% \\
VScan (TMLR'26) & 59.9 & 68.4 & 57.7 & 83.0 & 1411.1 & 63.5 & 56.4 & 63.3 & 63.5 & 35.4 & 62.11 & 96.2\% \\
HoloV (NeurIPS'25) & 59.2 & 67.1 & 55.5 & 82.8 & \textbf{1465.8} & 63.8 & 55.7 & 64.6 & 62.2 & 36.1 & 62.0 & 96.1\% \\
MMTok (ICLR'26) & \underline{61.16} & 67.18 & 56.75 & \underline{85.86} & 1418.9 & 64.0 & 55.8 & \underline{66.3} & 64.2 & \underline{36.2} & 62.8 & 97.4\% \\
ApET (CVPR'26) & 61.1 & 67.1 & 52.0 & 84.7 & 1430.2 & 62.0 & 55.8 & 64.3 & 63.9 & \textbf{37.0} & 61.9 & 96.0\% \\
\rowcolor{micoPurple}
\textbf{MiCo-S1} & 60.7 & 68.4 & 58.2 & 84.3 & \underline{1462.6} & \underline{64.6} & \underline{57.0} & 65.5 & 63.3 & 34.9 & \underline{63.0} & \underline{97.6\%} \\
\rowcolor{micoPurple}
\textbf{MiCo} & \textbf{61.3} & \underline{68.5} & \underline{58.3} & \textbf{86.4} & 1437.0 & \textbf{65.5} & \textbf{57.7} & \textbf{66.4} & \underline{64.8} & 35.1 & \textbf{63.6} & \textbf{98.5\%} \\
\midrule
\multicolumn{13}{c}{Retain 160 tokens ($\downarrow$94.4\%; LLaVA-1.5: 32 tokens)} \\
\midrule
DivPrune (CVPR'25) & 59.3 & 67.1 & 54.1 & 80.0 & 1356.6 & 62.9 & 53.7 & 62.9 & \textbf{65.5} & 34.4 & 60.8 & 94.2\% \\
VisionZip (CVPR'25) & 55.2 & 67.9 & 56.0 & 74.9 & 1324.8 & 58.2 & 50.4 & 58.1 & 62.8 & 34.0 & 58.4 & 90.5\% \\
VisPruner (ICCV'25) & 56.5 & \textbf{68.5} & 55.8 & 75.0 & 1332.0 & 58.8 & 50.9 & 58.1 & 62.3 & 34.6 & 58.7 & 91.0\% \\
VScan (TMLR'26) & 56.6 & \underline{68.4} & 53.4 & 78.1 & 1255.5 & 59.2 & 49.1 & 58.3 & 62.4 & 35.0 & 58.29 & 90.3\% \\
HoloV (NeurIPS'25) & 57.0 & 67.2 & 55.4 & 78.1 & 1349.4 & 62.1 & 54.2 & 60.7 & 60.7 & 34.4 & 59.7 & 92.5\% \\
MMTok (ICLR'26) & \textbf{59.97} & 68.12 & 54.47 & \underline{83.79} & 1342.9 & \underline{63.3} & 53.4 & \textbf{65.0} & 62.9 & \underline{35.6} & \underline{61.4} & \underline{95.1\%} \\
ApET (CVPR'26) & 58.3 & 67.0 & 50.0 & 81.5 & 1356.3 & 58.3 & 51.6 & 60.4 & 62.9 & \textbf{36.0} & 59.4 & 92.0\% \\
\rowcolor{micoPurple}
\textbf{MiCo-S1} & 59.4 & 67.7 & \underline{56.5} & 80.8 & \underline{1398.5} & 62.8 & \underline{55.8} & 63.7 & 62.8 & 34.8 & \underline{61.4} & \underline{95.1\%} \\
\rowcolor{micoPurple}
\textbf{MiCo} & \underline{59.5} & 68.2 & \textbf{56.8} & \textbf{83.8} & \textbf{1446.1} & \textbf{64.1} & \textbf{56.6} & \underline{64.4} & \underline{63.5} & 35.2 & \textbf{62.4} & \textbf{96.7\%} \\
\midrule
\rowcolor{black!4}
\multicolumn{13}{c}{\textbf{LLaVA-NeXT-13B} \label{tab:pruning_comparison_next13b}}\\
\midrule
\multicolumn{13}{c}{Upper Bound --- 2880 tokens (no pruning)} \\
Vanilla & 64.4 & 73.1 & 63.2 & 85.3 & 1539.5 & 68.5 & 61.2 & 71.6 & 70.1 & 35.7 & 67.0 & 100.0\% \\
\midrule
\multicolumn{13}{c}{Retain 640 tokens ($\downarrow$77.8\%)} \\
\midrule
FastV (ECCV'24) & 60.9 & 71.7 & 60.7 & 80.2 & 1516.7 & 65.5 & 59.9 & 67.4 & 67.7 & 35.8 & 64.6 & 96.4\% \\
SparseVLM (ICML'25) & 62.7 & \underline{72.5} & \textbf{62.8} & 85.6 & \underline{1573.6} & \underline{68.5} & \textbf{64.0} & \underline{69.7} & 68.1 & 37.6 & \underline{67.0} & \underline{100.0\%} \\
DivPrune (CVPR'25) & 63.5 & 72.2 & 59.2 & 86.5 & 1526.1 & 67.5 & 62.9 & 69.4 & 68.4 & \underline{37.8} & 66.4 & 99.1\% \\
VisionZip (CVPR'25) & 62.9 & 70.8 & \underline{62.1} & 85.8 & 1531.1 & 67.5 & 62.6 & 68.7 & 68.3 & 36.9 & 66.2 & 98.8\% \\
VisPruner (ICCV'25) & 62.6 & 71.4 & \underline{62.1} & 85.2 & 1561.2 & 67.4 & 63.1 & 68.8 & 68.2 & 37.0 & 66.4 & 99.1\% \\
VScan (TMLR'26) & 62.8 & 72.2 & 61.8 & 85.2 & 1553.6 & 67.6 & 62.7 & 68.2 & 69.9 & 36.6 & 66.5 & 99.2\% \\
HoloV (NeurIPS'25) & 61.7 & 70.3 & 57.3 & 85.5 & 1497.7 & 67.5 & 61.9 & 68.7 & 66.6 & 37.0 & 65.1 & 97.2\% \\
MMTok (ICLR'26) & 63.7 & 71.4 & 60.8 & \underline{86.8} & 1540.9 & 66.6 & 62.5 & \underline{69.7} & 68.1 & \textbf{38.3} & 66.5 & 99.2\% \\
ApET (CVPR'26) & \underline{64.2} & \underline{72.5} & 58.0 & 86.4 & 1475.4 & 67.7 & 62.5 & 69.5 & \textbf{70.9} & 36.7 & 66.2 & 98.8\% \\
\rowcolor{micoPurple}
\textbf{MiCo-S1} & 63.4 & 71.4 & 61.9 & 86.1 & 1533.8 & 67.4 & 63.2 & 69.6 & 68.6 & 37.2 & 66.6 & 99.3\% \\
\rowcolor{micoPurple}
\textbf{MiCo} & \textbf{64.3} & \textbf{73.2} & 61.9 & \textbf{87.0} & \textbf{1573.9} & \textbf{69.0} & \underline{63.4} & \textbf{71.4} & \underline{70.2} & 37.2 & \textbf{67.6} & \textbf{100.9\%} \\
\midrule
\multicolumn{13}{c}{Retain 320 tokens ($\downarrow$88.9\%; LLaVA-1.5: 64 tokens)} \\
\midrule
FastV (ECCV'24) & 54.6 & 70.5 & 55.4 & 63.6 & 1279.0 & 59.8 & 54.4 & 59.2 & 65.0 & 35.8 & 58.2 & 86.9\% \\
SparseVLM (ICML'25) & 60.9 & 70.9 & 60.0 & 81.5 & 1498.6 & \underline{67.4} & \textbf{63.5} & 65.8 & 66.8 & \textbf{37.4} & 64.9 & 96.9\% \\
DivPrune (CVPR'25) & 61.8 & \underline{72.3} & 57.6 & 85.2 & 1473.0 & 65.9 & 61.9 & 67.2 & 67.7 & \underline{37.2} & 65.0 & 97.1\% \\
VisionZip (CVPR'25) & 60.7 & 70.2 & \underline{60.7} & 82.3 & 1497.4 & 65.9 & 62.3 & 65.3 & 67.1 & \underline{37.2} & 64.6 & 96.5\% \\
VisPruner (ICCV'25) & 60.8 & 70.1 & 60.3 & 81.1 & 1486.0 & 65.7 & 62.5 & 65.1 & 67.1 & 36.4 & 64.4 & 96.1\% \\
VScan (TMLR'26) & 61.0 & \textbf{72.4} & 59.3 & 82.0 & 1496.4 & 65.2 & 59.8 & 64.9 & 66.9 & 36.3 & 64.3 & 95.9\% \\
HoloV (NeurIPS'25) & 60.7 & 69.9 & 58.2 & 83.2 & 1496.6 & 66.3 & 62.2 & 66.5 & 66.5 & 35.8 & 64.4 & 96.1\% \\
MMTok (ICLR'26) & \underline{62.78} & 71.49 & 59.05 & \underline{86.06} & \underline{1501.1} & 65.0 & 61.7 & \underline{67.7} & 67.9 & \underline{37.2} & \underline{65.4} & \underline{97.6\%} \\
ApET (CVPR'26) & 61.7 & 71.4 & 54.7 & 84.1 & 1455.0 & 65.6 & 60.1 & 65.5 & \textbf{68.4} & 36.4 & 64.1 & 95.6\% \\
\rowcolor{micoPurple}
\textbf{MiCo-S1} & 62.5 & 71.6 & 60.1 & 84.4 & 1472.9 & 65.9 & \underline{63.2} & \underline{67.7} & 68.1 & 36.3 & 65.3 & 97.5\% \\
\rowcolor{micoPurple}
\textbf{MiCo} & \textbf{63.3} & 71.3 & \textbf{60.9} & \textbf{86.5} & \textbf{1543.3} & \textbf{67.9} & \underline{63.2} & \textbf{69.5} & \underline{68.3} & 37.0 & \textbf{66.5} & \textbf{99.3\%} \\
\midrule
\multicolumn{13}{c}{Retain 160 tokens ($\downarrow$94.4\%; LLaVA-1.5: 32 tokens)} \\
\midrule
DivPrune (CVPR'25) & 60 & 71.4 & 56.3 & 81.9 & 1436.7 & 65.1 & 60.9 & 64.5 & \underline{67.3} & 36.6 & 63.6 & 94.9\% \\
VisionZip (CVPR'25) & 57.78 & 69.66 & \underline{58.55} & 76.81 & 1402 & 64.1 & 60.0 & 61.2 & 65.7 & \underline{37.0} & 62.1 & 92.7\% \\
VisPruner (ICCV'25) & 58.4 & 71.2 & 58.4 & 76.2 & 1390.8 & 64.1 & 59.6 & 61.1 & 65.5 & 36.2 & 62.0 & 92.6\% \\
VScan (TMLR'26) & 58.2 & 70.3 & 55.0 & 75.5 & 1385.1 & 61.5 & 53.4 & 61.5 & 63.4 & 34.1 & 60.2 & 89.9\% \\
HoloV (NeurIPS'25) & 58.5 & 70 & 57.7 & 78.5 & 1424.5 & 65.7 & 61.6 & 62.5 & 65.4 & 36.9 & 62.8 & 93.7\% \\
MMTok (ICLR'26) & \textbf{62.02} & \textbf{72.19} & 56.47 & \textbf{85.52} & \underline{1465.7} & 65.3 & 60.3 & 65.5 & \underline{67.3} & \underline{37.0} & \underline{64.5} & \underline{96.3\%} \\
ApET (CVPR'26) & 59.1 & 71.4 & 52.9 & 79.6 & 1342.7 & 62.1 & 55.8 & 62.3 & 65.6 & 36.8 & 61.3 & 91.4\% \\
\rowcolor{micoPurple}
\textbf{MiCo-S1} & 60.8 & 71.3 & \textbf{58.9} & 81.9 & 1460.9 & \textbf{66.3} & \underline{62.4} & \underline{65.7} & 67.2 & \textbf{37.2} & \underline{64.5} & 96.2\% \\
\rowcolor{micoPurple}
\textbf{MiCo} & \underline{62.0} & \underline{71.8} & 58.4 & \underline{85.0} & \textbf{1488.4} & \underline{66.2} & \textbf{63.1} & \textbf{67.6} & \textbf{68.0} & 36.7 & \textbf{65.3} & \textbf{97.5\%} \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{>{\raggedright\arraybackslash}m{\dimexpr0.095\linewidth-2\tabcolsep\relax}
*{9}{>{\centering\arraybackslash}m{\dimexpr0.0885\linewidth-2\tabcolsep\relax}}
>{\centering\arraybackslash}m{\dimexpr0.1085\linewidth-2\tabcolsep\relax}}
\caption{VTC-Bench scores (\%) on Qwen2.5-VL-7B at $T=256$. Cells show Group A (Group B), with the absolute gap $\Delta$ in percentage points below.}
\label{tab:vtc_bench_qwen25_t256}\\
\toprule
Method & \shortstack{Chart\\QA} & GQA & \shortstack{MMB\\CN} & \shortstack{MMB\\EN} & MME & MMStar & \shortstack{OCR\\Bench} & POPE & Acc & Rel \\
\midrule
\endfirsthead
\multicolumn{11}{l}{\textit{Table \thetable\ (continued): Qwen2.5-VL-7B, $T=256$, Group A (Group B)}}\\
\toprule
Method & \shortstack{Chart\\QA} & GQA & \shortstack{MMB\\CN} & \shortstack{MMB\\EN} & MME & MMStar & \shortstack{OCR\\Bench} & POPE & Acc & Rel \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{\textit{Continued on next page}}\\
\endfoot
\bottomrule
\endlastfoot
\rowcolor{black!4}
\multicolumn{11}{c}{\textbf{Reference image-area reduction: 75.00\%}} \\
Vanilla & \shortstack{88.5 (94.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,5.8$}}} & \shortstack{65.0 (88.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.2$}}} & \shortstack{67.4 (94.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.3$}}} & \shortstack{76.5 (97.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.4$}}} & \shortstack{70.4 (93.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.5$}}} & \shortstack{75.4 (86.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.3$}}} & \shortstack{83.8 (90.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,6.6$}}} & \shortstack{81.0 (96.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.6$}}} & \shortstack{76.0 (92.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.8$}}} & \shortstack{100.0 (100.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,0.0$}}} \\
\midrule
FastV & \shortstack{\underline{57.8} (\underline{83.7})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,25.9$}}} & \shortstack{54.7 (77.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.6$}}} & \shortstack{58.7 (93.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,34.8$}}} & \shortstack{65.9 (95.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,30.0$}}} & \shortstack{62.0 (91.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,29.9$}}} & \shortstack{55.2 (76.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.0$}}} & \shortstack{43.0 (64.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.8$}}} & \shortstack{65.8 (91.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,25.7$}}} & \shortstack{57.9 (84.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.5$}}} & \shortstack{76.1 (90.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.7$}}} \\
SparseVLM & \shortstack{26.2 (51.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,25.3$}}} & \shortstack{50.4 (78.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.4$}}} & \shortstack{59.6 (93.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,34.2$}}} & \shortstack{71.0 (95.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.5$}}} & \shortstack{60.6 (92.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,31.9$}}} & \shortstack{53.0 (73.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.0$}}} & \shortstack{19.0 (44.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,25.3$}}} & \shortstack{70.2 (90.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.6$}}} & \shortstack{51.2 (77.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.3$}}} & \shortstack{67.4 (83.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.1$}}} \\
DivPrune & \shortstack{57.4 (78.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.6$}}} & \shortstack{\textbf{60.3} (\underline{86.1})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,25.7$}}} & \shortstack{\underline{66.5} (93.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.4$}}} & \shortstack{68.7 (96.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.9$}}} & \shortstack{\underline{66.2} (92.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.2$}}} & \shortstack{59.6 (\underline{79.8})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.3$}}} & \shortstack{53.1 (\underline{72.3})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.2$}}} & \shortstack{\underline{75.4} (\textbf{95.7})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.3$}}} & \shortstack{63.4 (\underline{86.8})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.5$}}} & \shortstack{83.4 (\underline{93.5})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.1$}}} \\
VisionZip & \shortstack{41.4 (65.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.6$}}} & \shortstack{57.6 (85.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.0$}}} & \shortstack{62.2 (93.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,31.6$}}} & \shortstack{70.0 (96.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.4$}}} & \shortstack{62.0 (92.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,30.5$}}} & \shortstack{55.7 (77.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.5$}}} & \shortstack{35.2 (60.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,25.2$}}} & \shortstack{64.6 (93.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.7$}}} & \shortstack{56.1 (83.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.0$}}} & \shortstack{73.8 (89.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.7$}}} \\
VisPruner & \shortstack{46.3 (67.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.2$}}} & \shortstack{58.1 (85.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.6$}}} & \shortstack{60.4 (93.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,33.2$}}} & \shortstack{68.2 (96.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.2$}}} & \shortstack{62.0 (92.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,30.3$}}} & \shortstack{56.3 (78.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.7$}}} & \shortstack{34.6 (59.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.6$}}} & \shortstack{66.7 (93.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.2$}}} & \shortstack{56.6 (83.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.8$}}} & \shortstack{74.4 (89.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.3$}}} \\
HoloV & \shortstack{40.7 (65.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.2$}}} & \shortstack{59.1 (85.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.5$}}} & \shortstack{61.3 (93.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,32.5$}}} & \shortstack{67.3 (96.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,29.2$}}} & \shortstack{63.4 (92.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,29.1$}}} & \shortstack{59.6 (78.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.6$}}} & \shortstack{33.0 (61.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.2$}}} & \shortstack{69.4 (94.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,25.0$}}} & \shortstack{56.7 (83.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.7$}}} & \shortstack{74.6 (89.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.2$}}} \\
MMTok & \shortstack{56.7 (76.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.0$}}} & \shortstack{\textbf{60.3} (\textbf{86.9})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.5$}}} & \shortstack{\textbf{67.4} (\underline{94.3})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.9$}}} & \shortstack{\underline{71.4} (\underline{97.2})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,25.8$}}} & \shortstack{\textbf{67.6} (\underline{93.4})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,25.8$}}} & \shortstack{\underline{63.4} (79.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.3$}}} & \shortstack{\underline{54.7} (67.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.3$}}} & \shortstack{71.7 (95.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.7$}}} & \shortstack{\underline{64.2} (86.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.2$}}} & \shortstack{\underline{84.4} (93.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,8.6$}}} \\
ApET & \shortstack{37.1 (60.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.5$}}} & \shortstack{54.2 (83.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,29.4$}}} & \shortstack{59.1 (93.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,34.6$}}} & \shortstack{64.5 (95.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,31.1$}}} & \shortstack{63.4 (92.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.6$}}} & \shortstack{52.5 (72.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.9$}}} & \shortstack{41.9 (60.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.3$}}} & \shortstack{63.8 (92.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.6$}}} & \shortstack{54.5 (81.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.8$}}} & \shortstack{71.8 (87.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.8$}}} \\
\rowcolor{micoRose}
\textbf{MiCo} & \shortstack{\textbf{74.8} (\textbf{87.5})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.7$}}} & \shortstack{\underline{59.9} (\textbf{86.9})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.0$}}} & \shortstack{65.2 (\textbf{94.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,29.4$}}} & \shortstack{\textbf{72.4} (\textbf{97.5})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,25.1$}}} & \shortstack{\textbf{67.6} (\textbf{93.7})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.1$}}} & \shortstack{\textbf{66.7} (\textbf{82.0})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.3$}}} & \shortstack{\textbf{65.9} (\textbf{75.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,9.7$}}} & \shortstack{\textbf{75.6} (\underline{95.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.9$}}} & \shortstack{\textbf{68.5} (\textbf{89.2})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.7$}}} & \shortstack{\textbf{90.1} (\textbf{96.1})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,5.9$}}} \\
\midrule
\rowcolor{black!4}
\multicolumn{11}{c}{\textbf{Reference image-area reduction: 88.89\%}} \\
Vanilla & \shortstack{91.9 (95.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,3.7$}}} & \shortstack{71.5 (88.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.0$}}} & \shortstack{77.2 (94.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.6$}}} & \shortstack{86.7 (97.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.2$}}} & \shortstack{85.7 (93.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,7.9$}}} & \shortstack{77.9 (87.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,9.4$}}} & \shortstack{87.2 (90.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,3.0$}}} & \shortstack{82.6 (97.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.6$}}} & \shortstack{82.6 (93.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.6$}}} & \shortstack{100.0 (100.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,0.0$}}} \\
\midrule
FastV & \shortstack{\underline{74.5} (\underline{85.8})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.3$}}} & \shortstack{54.7 (79.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.4$}}} & \shortstack{66.9 (94.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.2$}}} & \shortstack{76.6 (96.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.6$}}} & \shortstack{75.2 (91.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.7$}}} & \shortstack{60.9 (76.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.8$}}} & \shortstack{50.7 (66.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.9$}}} & \shortstack{69.2 (92.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.1$}}} & \shortstack{66.1 (85.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.3$}}} & \shortstack{80.0 (91.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.6$}}} \\
SparseVLM & \shortstack{38.7 (63.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.4$}}} & \shortstack{52.9 (80.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.7$}}} & \shortstack{68.3 (94.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.0$}}} & \shortstack{75.9 (96.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.3$}}} & \shortstack{76.7 (92.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.7$}}} & \shortstack{56.1 (74.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.5$}}} & \shortstack{24.0 (49.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,25.1$}}} & \shortstack{71.2 (91.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.5$}}} & \shortstack{58.0 (80.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.3$}}} & \shortstack{70.2 (86.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.0$}}} \\
DivPrune & \shortstack{69.0 (83.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.8$}}} & \shortstack{66.2 (\underline{86.8})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.7$}}} & \shortstack{73.4 (94.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.0$}}} & \shortstack{80.2 (96.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.6$}}} & \shortstack{78.9 (92.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.4$}}} & \shortstack{\underline{67.2} (79.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.2$}}} & \shortstack{\underline{58.5} (\underline{74.9})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.4$}}} & \shortstack{\textbf{78.8} (\textbf{96.3})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.5$}}} & \shortstack{\underline{71.5} (\underline{88.1})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.6$}}} & \shortstack{\underline{86.6} (\underline{94.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,8.0$}}} \\
VisionZip & \shortstack{54.0 (75.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.9$}}} & \shortstack{64.5 (86.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.7$}}} & \shortstack{70.2 (94.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.1$}}} & \shortstack{\underline{81.4} (96.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.1$}}} & \shortstack{\underline{81.2} (92.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.9$}}} & \shortstack{62.0 (77.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.6$}}} & \shortstack{36.8 (67.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,30.9$}}} & \shortstack{65.0 (94.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,29.6$}}} & \shortstack{64.4 (85.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.2$}}} & \shortstack{78.0 (91.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.9$}}} \\
VisPruner & \shortstack{57.3 (75.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.6$}}} & \shortstack{64.3 (86.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.1$}}} & \shortstack{69.6 (94.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.4$}}} & \shortstack{80.7 (96.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.8$}}} & \shortstack{77.4 (92.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.7$}}} & \shortstack{62.0 (78.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.7$}}} & \shortstack{38.0 (65.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.1$}}} & \shortstack{67.6 (95.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.4$}}} & \shortstack{64.6 (85.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.9$}}} & \shortstack{78.3 (91.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.5$}}} \\
HoloV & \shortstack{53.6 (73.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.0$}}} & \shortstack{65.0 (86.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.4$}}} & \shortstack{71.2 (94.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.8$}}} & \shortstack{77.6 (96.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.2$}}} & \shortstack{77.4 (92.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.0$}}} & \shortstack{63.5 (79.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.7$}}} & \shortstack{36.5 (68.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,31.6$}}} & \shortstack{72.6 (95.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.6$}}} & \shortstack{64.7 (85.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.0$}}} & \shortstack{78.3 (92.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.7$}}} \\
MMTok & \shortstack{67.7 (83.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.4$}}} & \shortstack{\textbf{66.6} (\textbf{87.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.0$}}} & \shortstack{\textbf{75.8} (\underline{94.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.8$}}} & \shortstack{\underline{81.4} (\underline{97.4})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.0$}}} & \shortstack{\textbf{82.0} (\underline{93.3})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.3$}}} & \shortstack{64.9 (\underline{81.5})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.5$}}} & \shortstack{54.3 (71.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.2$}}} & \shortstack{\underline{76.8} (95.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.2$}}} & \shortstack{71.2 (\underline{88.1})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.9$}}} & \shortstack{86.2 (\underline{94.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,8.4$}}} \\
ApET & \shortstack{48.2 (72.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.4$}}} & \shortstack{60.3 (84.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.2$}}} & \shortstack{71.0 (93.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.9$}}} & \shortstack{73.9 (96.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.4$}}} & \shortstack{\underline{81.2} (91.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.5$}}} & \shortstack{56.5 (73.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.1$}}} & \shortstack{43.9 (64.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.0$}}} & \shortstack{67.3 (93.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.1$}}} & \shortstack{62.8 (83.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.1$}}} & \shortstack{76.0 (90.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.0$}}} \\
\rowcolor{micoRose}
\textbf{MiCo} & \shortstack{\textbf{81.8} (\textbf{91.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,9.8$}}} & \shortstack{\underline{66.3} (\textbf{87.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.3$}}} & \shortstack{\underline{73.9} (\textbf{95.0})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.0$}}} & \shortstack{\textbf{82.7} (\textbf{97.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.9$}}} & \shortstack{\textbf{82.0} (\textbf{93.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.6$}}} & \shortstack{\textbf{70.1} (\textbf{82.7})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.6$}}} & \shortstack{\textbf{69.4} (\textbf{76.4})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,6.9$}}} & \shortstack{\textbf{78.8} (\underline{96.2})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.3$}}} & \shortstack{\textbf{75.6} (\textbf{90.1})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.4$}}} & \shortstack{\textbf{91.6} (\textbf{96.7})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,5.1$}}} \\
\midrule
\rowcolor{black!4}
\multicolumn{11}{c}{\textbf{Reference image-area reduction: 93.75\%}} \\
Vanilla & \shortstack{93.0 (92.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,0.3$}}} & \shortstack{75.0 (88.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.6$}}} & \shortstack{82.2 (94.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.4$}}} & \shortstack{89.1 (97.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,8.9$}}} & \shortstack{86.5 (93.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,7.4$}}} & \shortstack{79.4 (87.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,7.9$}}} & \shortstack{87.7 (90.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,2.7$}}} & \shortstack{84.2 (97.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.5$}}} & \shortstack{84.6 (92.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,8.2$}}} & \shortstack{100.0 (100.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,0.0$}}} \\
\midrule
FastV & \shortstack{\underline{76.8} (83.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,6.8$}}} & \shortstack{59.4 (79.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.0$}}} & \shortstack{72.9 (94.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.3$}}} & \shortstack{80.0 (96.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.4$}}} & \shortstack{79.2 (92.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.9$}}} & \shortstack{61.5 (78.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.4$}}} & \shortstack{51.7 (69.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.4$}}} & \shortstack{67.0 (93.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.7$}}} & \shortstack{68.6 (85.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.2$}}} & \shortstack{81.0 (92.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.4$}}} \\
SparseVLM & \shortstack{41.0 (74.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,33.5$}}} & \shortstack{55.2 (81.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.7$}}} & \shortstack{74.6 (94.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.6$}}} & \shortstack{79.5 (96.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.9$}}} & \shortstack{79.2 (92.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.5$}}} & \shortstack{60.3 (73.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.6$}}} & \shortstack{27.0 (51.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.4$}}} & \shortstack{69.4 (93.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.5$}}} & \shortstack{60.8 (82.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.5$}}} & \shortstack{71.8 (88.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.7$}}} \\
DivPrune & \shortstack{71.5 (83.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.0$}}} & \shortstack{69.8 (87.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.3$}}} & \shortstack{77.9 (94.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.5$}}} & \shortstack{82.0 (97.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.1$}}} & \shortstack{\underline{81.6} (92.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.0$}}} & \shortstack{66.5 (81.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.6$}}} & \shortstack{\underline{59.7} (\underline{77.1})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.4$}}} & \shortstack{\textbf{80.4} (\textbf{96.8})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.4$}}} & \shortstack{\underline{73.7} (88.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.1$}}} & \shortstack{\underline{87.1} (95.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,8.5$}}} \\
VisionZip & \shortstack{56.9 (81.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.2$}}} & \shortstack{67.6 (86.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.2$}}} & \shortstack{75.4 (94.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.9$}}} & \shortstack{82.7 (96.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.2$}}} & \shortstack{79.2 (92.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.6$}}} & \shortstack{64.0 (78.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.0$}}} & \shortstack{41.2 (69.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.4$}}} & \shortstack{66.2 (95.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,29.6$}}} & \shortstack{66.6 (86.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.3$}}} & \shortstack{78.8 (93.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.8$}}} \\
VisPruner & \shortstack{59.9 (79.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.5$}}} & \shortstack{67.3 (87.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.9$}}} & \shortstack{74.2 (94.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.1$}}} & \shortstack{82.0 (96.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.9$}}} & \shortstack{79.2 (92.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.3$}}} & \shortstack{64.3 (78.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.6$}}} & \shortstack{41.2 (67.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.3$}}} & \shortstack{68.7 (96.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.4$}}} & \shortstack{67.1 (86.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.5$}}} & \shortstack{79.3 (93.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.0$}}} \\
HoloV & \shortstack{56.2 (79.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.8$}}} & \shortstack{67.8 (87.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.3$}}} & \shortstack{76.7 (94.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.4$}}} & \shortstack{80.8 (97.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.3$}}} & \shortstack{78.3 (93.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.7$}}} & \shortstack{65.8 (79.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.5$}}} & \shortstack{40.8 (70.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,29.6$}}} & \shortstack{71.9 (96.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.5$}}} & \shortstack{67.3 (87.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.8$}}} & \shortstack{79.5 (93.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.2$}}} \\
MMTok & \shortstack{69.9 (\underline{85.7})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.8$}}} & \shortstack{\underline{70.2} (\textbf{87.9})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.7$}}} & \shortstack{\textbf{80.2} (\underline{94.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.4$}}} & \shortstack{\underline{83.7} (\underline{97.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.0$}}} & \shortstack{\underline{81.6} (\underline{93.7})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.1$}}} & \shortstack{\underline{66.8} (\underline{82.1})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.3$}}} & \shortstack{56.4 (73.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.6$}}} & \shortstack{78.7 (\underline{96.5})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.7$}}} & \shortstack{73.4 (\underline{88.9})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.4$}}} & \shortstack{86.8 (\underline{95.7})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,8.9$}}} \\
ApET & \shortstack{51.7 (76.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.8$}}} & \shortstack{64.7 (84.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.1$}}} & \shortstack{74.8 (94.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.3$}}} & \shortstack{78.1 (96.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.3$}}} & \shortstack{\underline{81.6} (92.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.4$}}} & \shortstack{56.9 (75.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.1$}}} & \shortstack{45.0 (68.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.3$}}} & \shortstack{67.3 (94.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.2$}}} & \shortstack{65.0 (85.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.2$}}} & \shortstack{76.8 (91.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.9$}}} \\
\rowcolor{micoRose}
\textbf{MiCo} & \shortstack{\textbf{83.6} (\textbf{90.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,6.9$}}} & \shortstack{\textbf{70.5} (\underline{87.8})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.3$}}} & \shortstack{\underline{78.7} (\textbf{95.0})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.2$}}} & \shortstack{\textbf{85.0} (\textbf{97.8})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.8$}}} & \shortstack{\textbf{84.1} (\textbf{93.8})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,9.7$}}} & \shortstack{\textbf{72.0} (\textbf{82.8})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.8$}}} & \shortstack{\textbf{69.0} (\textbf{78.4})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,9.5$}}} & \shortstack{\underline{79.6} (\textbf{96.8})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.2$}}} & \shortstack{\textbf{77.8} (\textbf{90.4})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.6$}}} & \shortstack{\textbf{91.9} (\textbf{97.3})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,5.4$}}} \\
\midrule
\rowcolor{black!4}
\multicolumn{11}{c}{\textbf{Reference image-area reduction: 96.00\%}} \\
Vanilla & \shortstack{93.0 (92.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,0.6$}}} & \shortstack{77.2 (88.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.2$}}} & \shortstack{83.7 (94.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.2$}}} & \shortstack{90.6 (98.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,7.4$}}} & \shortstack{85.4 (94.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,8.6$}}} & \shortstack{81.2 (86.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,5.4$}}} & \shortstack{88.8 (89.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,0.6$}}} & \shortstack{85.7 (97.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.8$}}} & \shortstack{85.7 (92.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,7.0$}}} & \shortstack{100.0 (100.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,0.0$}}} \\
\midrule
FastV & \shortstack{\underline{77.0} (\underline{82.5})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,5.5$}}} & \shortstack{60.9 (79.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.0$}}} & \shortstack{77.3 (94.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.1$}}} & \shortstack{82.6 (96.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.1$}}} & \shortstack{79.9 (92.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.2$}}} & \shortstack{65.9 (76.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.1$}}} & \shortstack{53.6 (70.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.6$}}} & \shortstack{66.7 (94.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.6$}}} & \shortstack{70.5 (85.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.3$}}} & \shortstack{82.3 (92.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.3$}}} \\
SparseVLM & \shortstack{41.4 (74.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,33.5$}}} & \shortstack{58.5 (82.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.5$}}} & \shortstack{78.8 (94.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.5$}}} & \shortstack{83.4 (96.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.0$}}} & \shortstack{81.3 (92.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.3$}}} & \shortstack{62.7 (73.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.6$}}} & \shortstack{28.9 (54.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,25.5$}}} & \shortstack{69.5 (93.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.8$}}} & \shortstack{63.1 (82.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.6$}}} & \shortstack{73.6 (89.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.6$}}} \\
DivPrune & \shortstack{72.0 (81.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,9.8$}}} & \shortstack{72.0 (87.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.1$}}} & \shortstack{79.8 (94.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.1$}}} & \shortstack{84.0 (97.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.4$}}} & \shortstack{81.3 (92.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.5$}}} & \shortstack{68.4 (80.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.5$}}} & \shortstack{\underline{61.8} (\underline{78.0})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.1$}}} & \shortstack{\underline{79.7} (\textbf{97.2})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.5$}}} & \shortstack{74.9 (\underline{88.7})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.9$}}} & \shortstack{87.4 (\underline{95.8})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,8.4$}}} \\
VisionZip & \shortstack{57.2 (81.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.8$}}} & \shortstack{70.3 (86.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.4$}}} & \shortstack{77.6 (94.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.2$}}} & \shortstack{84.7 (97.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.5$}}} & \shortstack{80.4 (92.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.4$}}} & \shortstack{65.1 (78.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.2$}}} & \shortstack{45.2 (70.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,25.0$}}} & \shortstack{68.0 (95.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.8$}}} & \shortstack{68.6 (87.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.5$}}} & \shortstack{80.0 (94.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.0$}}} \\
VisPruner & \shortstack{60.4 (77.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.6$}}} & \shortstack{69.9 (87.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.2$}}} & \shortstack{77.0 (94.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.8$}}} & \shortstack{83.5 (97.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.8$}}} & \shortstack{78.5 (92.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.2$}}} & \shortstack{65.4 (79.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.0$}}} & \shortstack{44.6 (68.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.0$}}} & \shortstack{69.7 (96.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.7$}}} & \shortstack{68.6 (86.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.2$}}} & \shortstack{80.1 (93.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.6$}}} \\
HoloV & \shortstack{56.6 (78.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.7$}}} & \shortstack{70.7 (86.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.2$}}} & \shortstack{79.0 (94.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.5$}}} & \shortstack{82.8 (97.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.7$}}} & \shortstack{79.0 (93.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.0$}}} & \shortstack{67.0 (79.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.6$}}} & \shortstack{44.0 (72.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.5$}}} & \shortstack{72.6 (96.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.0$}}} & \shortstack{69.0 (87.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.4$}}} & \shortstack{80.5 (94.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.8$}}} \\
MMTok & \shortstack{70.6 (82.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.5$}}} & \shortstack{\textbf{73.3} (\underline{87.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.3$}}} & \shortstack{\textbf{81.8} (\underline{95.0})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.2$}}} & \shortstack{\underline{86.2} (\underline{97.8})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.6$}}} & \shortstack{\underline{81.7} (\underline{93.8})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.1$}}} & \shortstack{\underline{69.5} (\underline{81.3})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.8$}}} & \shortstack{57.8 (74.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.9$}}} & \shortstack{79.5 (96.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.1$}}} & \shortstack{\underline{75.1} (88.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.6$}}} & \shortstack{\underline{87.6} (95.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,8.1$}}} \\
ApET & \shortstack{52.2 (75.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.5$}}} & \shortstack{66.2 (85.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.0$}}} & \shortstack{78.4 (94.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.0$}}} & \shortstack{80.7 (96.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.1$}}} & \shortstack{80.8 (92.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.4$}}} & \shortstack{56.7 (76.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.2$}}} & \shortstack{47.8 (69.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.8$}}} & \shortstack{68.0 (94.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.8$}}} & \shortstack{66.3 (85.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.3$}}} & \shortstack{77.4 (92.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.0$}}} \\
\rowcolor{micoRose}
\textbf{MiCo} & \shortstack{\textbf{84.0} (\textbf{88.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,4.6$}}} & \shortstack{\underline{72.7} (\textbf{87.8})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.1$}}} & \shortstack{\underline{81.0} (\textbf{95.3})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.3$}}} & \shortstack{\textbf{87.5} (\textbf{97.9})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.4$}}} & \shortstack{\textbf{83.1} (\textbf{94.0})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.9$}}} & \shortstack{\textbf{74.7} (\textbf{81.7})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,7.1$}}} & \shortstack{\textbf{70.3} (\textbf{78.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,8.4$}}} & \shortstack{\textbf{79.9} (\underline{97.0})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.1$}}} & \shortstack{\textbf{79.2} (\textbf{90.1})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.0$}}} & \shortstack{\textbf{92.4} (\textbf{97.3})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,4.9$}}} \\
\midrule
\rowcolor{black!4}
\multicolumn{11}{c}{\textbf{Reference image-area reduction: 99.00\%}} \\
Vanilla & \shortstack{92.8 (93.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,0.8$}}} & \shortstack{80.9 (88.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,7.1$}}} & \shortstack{87.3 (95.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,7.8$}}} & \shortstack{93.3 (98.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,4.7$}}} & \shortstack{89.4 (93.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,4.6$}}} & \shortstack{81.3 (87.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,6.1$}}} & \shortstack{87.4 (97.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.1$}}} & \shortstack{92.3 (96.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,4.5$}}} & \shortstack{88.1 (93.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,5.7$}}} & \shortstack{100.0 (100.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,0.0$}}} \\
\midrule
FastV & \shortstack{\underline{76.7} (\underline{84.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,7.9$}}} & \shortstack{67.1 (79.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.1$}}} & \shortstack{81.7 (95.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.3$}}} & \shortstack{86.9 (97.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.2$}}} & \shortstack{83.8 (92.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,8.6$}}} & \shortstack{67.0 (76.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,9.6$}}} & \shortstack{55.1 (87.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,31.9$}}} & \shortstack{81.2 (92.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.5$}}} & \shortstack{74.9 (88.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.1$}}} & \shortstack{85.1 (93.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,8.8$}}} \\
SparseVLM & \shortstack{41.2 (75.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,34.3$}}} & \shortstack{64.9 (81.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.0$}}} & \shortstack{83.2 (94.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.6$}}} & \shortstack{87.1 (96.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,9.7$}}} & \shortstack{84.3 (\underline{92.9})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,8.6$}}} & \shortstack{61.9 (75.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.9$}}} & \shortstack{32.0 (75.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,43.6$}}} & \shortstack{80.7 (92.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.6$}}} & \shortstack{66.9 (85.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.8$}}} & \shortstack{76.0 (91.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.4$}}} \\
DivPrune & \shortstack{71.9 (82.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.0$}}} & \shortstack{77.0 (86.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,9.5$}}} & \shortstack{84.2 (95.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.1$}}} & \shortstack{88.4 (97.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,9.2$}}} & \shortstack{\underline{85.6} (92.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,7.2$}}} & \shortstack{\underline{70.4} (80.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.3$}}} & \shortstack{\underline{63.6} (\underline{92.7})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,29.1$}}} & \shortstack{\textbf{89.1} (\underline{96.1})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,7.0$}}} & \shortstack{\underline{78.8} (\underline{90.5})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.7$}}} & \shortstack{\underline{89.4} (\underline{96.4})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,7.0$}}} \\
VisionZip & \shortstack{57.8 (76.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.9$}}} & \shortstack{76.0 (85.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,9.9$}}} & \shortstack{82.4 (95.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.0$}}} & \shortstack{88.7 (97.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,8.8$}}} & \shortstack{85.1 (92.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,7.7$}}} & \shortstack{65.6 (80.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.4$}}} & \shortstack{49.3 (85.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,36.1$}}} & \shortstack{81.6 (94.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.0$}}} & \shortstack{73.3 (88.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.2$}}} & \shortstack{83.2 (94.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.2$}}} \\
VisPruner & \shortstack{60.2 (78.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.3$}}} & \shortstack{75.6 (86.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.8$}}} & \shortstack{82.0 (95.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.2$}}} & \shortstack{87.8 (97.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,9.8$}}} & \shortstack{84.8 (92.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,7.8$}}} & \shortstack{65.8 (81.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.4$}}} & \shortstack{48.2 (84.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,36.3$}}} & \shortstack{83.1 (95.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.8$}}} & \shortstack{73.5 (88.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.4$}}} & \shortstack{83.4 (94.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.4$}}} \\
HoloV & \shortstack{56.9 (76.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.5$}}} & \shortstack{76.1 (86.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.0$}}} & \shortstack{83.0 (95.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.1$}}} & \shortstack{88.1 (97.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,9.4$}}} & \shortstack{85.4 (\underline{92.9})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,7.5$}}} & \shortstack{68.6 (80.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.4$}}} & \shortstack{48.4 (91.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,42.7$}}} & \shortstack{84.4 (95.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.1$}}} & \shortstack{73.8 (89.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.5$}}} & \shortstack{83.8 (95.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.4$}}} \\
MMTok & \shortstack{70.4 (83.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.6$}}} & \shortstack{\textbf{77.6} (\underline{87.3})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,9.7$}}} & \shortstack{\underline{85.2} (\underline{95.5})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.3$}}} & \shortstack{\underline{90.3} (\underline{97.8})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,7.6$}}} & \shortstack{\underline{85.6} (\textbf{94.0})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,8.4$}}} & \shortstack{\underline{70.4} (\underline{82.2})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.8$}}} & \shortstack{60.2 (87.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.8$}}} & \shortstack{87.3 (96.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,8.6$}}} & \shortstack{78.4 (90.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.0$}}} & \shortstack{89.0 (96.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,7.3$}}} \\
ApET & \shortstack{52.3 (74.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.5$}}} & \shortstack{72.4 (84.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.1$}}} & \shortstack{81.9 (95.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.3$}}} & \shortstack{85.3 (97.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.0$}}} & \shortstack{84.8 (92.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,7.5$}}} & \shortstack{59.8 (76.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.0$}}} & \shortstack{50.7 (86.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,35.4$}}} & \shortstack{81.7 (93.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.7$}}} & \shortstack{71.1 (87.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.4$}}} & \shortstack{80.7 (93.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.6$}}} \\
\rowcolor{micoRose}
\textbf{MiCo} & \shortstack{\textbf{83.9} (\textbf{89.5})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,5.6$}}} & \shortstack{\underline{77.1} (\textbf{87.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.5$}}} & \shortstack{\textbf{85.5} (\textbf{95.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.1$}}} & \shortstack{\textbf{91.2} (\textbf{97.9})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,6.7$}}} & \shortstack{\textbf{87.5} (\textbf{94.0})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,6.5$}}} & \shortstack{\textbf{74.1} (\textbf{83.5})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,9.3$}}} & \shortstack{\textbf{69.9} (\textbf{93.5})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.6$}}} & \shortstack{\underline{88.1} (\textbf{96.3})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,8.1$}}} & \shortstack{\textbf{82.2} (\textbf{92.2})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.1$}}} & \shortstack{\textbf{93.3} (\textbf{98.3})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,5.0$}}} \\
\end{longtable}
\endgroup
\begingroup
\scriptsize
\setlength{\tabcolsep}{1.5pt}
\setlength{\fboxsep}{1pt}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\setlength{\LTcapwidth}{\linewidth}
\renewcommand{\arraystretch}{1.08}
\begin{longtable}{>{\raggedright\arraybackslash}m{\dimexpr0.095\linewidth-2\tabcolsep\relax}
*{9}{>{\centering\arraybackslash}m{\dimexpr0.0885\linewidth-2\tabcolsep\relax}}
>{\centering\arraybackslash}m{\dimexpr0.1085\linewidth-2\tabcolsep\relax}}
\caption{VTC-Bench scores (\%) on Qwen2.5-VL-7B at $T=128$. Cells show Group A (Group B), with the absolute gap $\Delta$ in percentage points below.}
\label{tab:vtc_bench_qwen25_t128}\\
\toprule
Method & \shortstack{Chart\\QA} & GQA & \shortstack{MMB\\CN} & \shortstack{MMB\\EN} & MME & MMStar & \shortstack{OCR\\Bench} & POPE & Acc & Rel \\
\midrule
\endfirsthead
\multicolumn{11}{l}{\textit{Table \thetable\ (continued): Qwen2.5-VL-7B, $T=128$, Group A (Group B)}}\\
\toprule
Method & \shortstack{Chart\\QA} & GQA & \shortstack{MMB\\CN} & \shortstack{MMB\\EN} & MME & MMStar & \shortstack{OCR\\Bench} & POPE & Acc & Rel \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{\textit{Continued on next page}}\\
\endfoot
\bottomrule
\endlastfoot
\rowcolor{black!4}
\multicolumn{11}{c}{\textbf{Reference image-area reduction: 75.00\%}} \\
Vanilla & \shortstack{88.5 (94.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,5.8$}}} & \shortstack{65.0 (88.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.2$}}} & \shortstack{67.4 (94.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.3$}}} & \shortstack{76.5 (97.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.4$}}} & \shortstack{70.4 (93.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.5$}}} & \shortstack{75.4 (86.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.3$}}} & \shortstack{83.8 (90.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,6.6$}}} & \shortstack{81.0 (96.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.6$}}} & \shortstack{76.0 (92.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.8$}}} & \shortstack{100.0 (100.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,0.0$}}} \\
\midrule
FastV & \shortstack{17.7 (40.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.4$}}} & \shortstack{37.3 (60.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.5$}}} & \shortstack{43.5 (82.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,38.8$}}} & \shortstack{49.3 (82.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,33.2$}}} & \shortstack{50.7 (77.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.1$}}} & \shortstack{34.4 (55.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.5$}}} & \shortstack{15.1 (26.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.8$}}} & \shortstack{49.6 (69.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.2$}}} & \shortstack{37.2 (62.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.8$}}} & \shortstack{48.9 (66.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.8$}}} \\
SparseVLM & \shortstack{10.0 (24.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.4$}}} & \shortstack{40.8 (68.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.6$}}} & \shortstack{50.9 (89.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,38.6$}}} & \shortstack{58.5 (89.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,31.2$}}} & \shortstack{57.7 (84.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.9$}}} & \shortstack{39.3 (61.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.0$}}} & \shortstack{11.7 (23.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.5$}}} & \shortstack{54.0 (80.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.4$}}} & \shortstack{40.4 (65.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.8$}}} & \shortstack{53.1 (70.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.1$}}} \\
DivPrune & \shortstack{\underline{35.4} (\underline{62.2})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.8$}}} & \shortstack{54.1 (82.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.9$}}} & \shortstack{\textbf{59.1} (92.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,33.7$}}} & \shortstack{63.6 (94.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,31.1$}}} & \shortstack{\textbf{67.6} (90.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.5$}}} & \shortstack{52.5 (74.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.6$}}} & \shortstack{31.3 (\underline{58.3})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.0$}}} & \shortstack{66.7 (\underline{94.2})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.6$}}} & \shortstack{53.8 (\underline{81.2})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.4$}}} & \shortstack{70.7 (\underline{87.4})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.7$}}} \\
VisionZip & \shortstack{24.3 (45.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.0$}}} & \shortstack{50.9 (81.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,30.4$}}} & \shortstack{53.9 (92.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,38.6$}}} & \shortstack{62.7 (94.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,32.1$}}} & \shortstack{62.0 (90.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.2$}}} & \shortstack{46.4 (70.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.2$}}} & \shortstack{17.3 (49.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,32.0$}}} & \shortstack{55.6 (91.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,35.5$}}} & \shortstack{46.6 (76.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,30.3$}}} & \shortstack{61.4 (82.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.5$}}} \\
VisPruner & \shortstack{23.2 (44.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.2$}}} & \shortstack{51.0 (81.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,30.6$}}} & \shortstack{54.8 (92.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,37.3$}}} & \shortstack{\textbf{65.9} (94.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.4$}}} & \shortstack{63.4 (89.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.5$}}} & \shortstack{46.4 (68.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.1$}}} & \shortstack{22.9 (48.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,25.3$}}} & \shortstack{53.5 (90.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,36.7$}}} & \shortstack{47.7 (76.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.5$}}} & \shortstack{62.7 (82.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.3$}}} \\
HoloV & \shortstack{24.1 (46.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.0$}}} & \shortstack{52.8 (81.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.9$}}} & \shortstack{\underline{56.1} (92.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,36.6$}}} & \shortstack{63.6 (94.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,30.8$}}} & \shortstack{60.6 (90.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,29.8$}}} & \shortstack{48.6 (69.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.1$}}} & \shortstack{19.0 (48.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,29.3$}}} & \shortstack{54.6 (90.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,36.1$}}} & \shortstack{47.4 (76.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,29.3$}}} & \shortstack{62.4 (82.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.3$}}} \\
MMTok & \shortstack{33.5 (55.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.4$}}} & \shortstack{\textbf{58.1} (\textbf{85.3})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.2$}}} & \shortstack{55.2 (\underline{93.2})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,38.0$}}} & \shortstack{\underline{65.0} (\underline{95.7})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,30.8$}}} & \shortstack{\underline{66.2} (\underline{91.9})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,25.7$}}} & \shortstack{\underline{54.1} (\underline{74.4})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.3$}}} & \shortstack{\underline{33.5} (54.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.6$}}} & \shortstack{\textbf{72.5} (\textbf{94.3})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.8$}}} & \shortstack{\underline{54.8} (80.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,25.8$}}} & \shortstack{\underline{72.0} (86.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.8$}}} \\
ApET & \shortstack{17.1 (36.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.6$}}} & \shortstack{47.1 (77.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,30.7$}}} & \shortstack{51.7 (90.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,39.0$}}} & \shortstack{56.7 (92.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,35.4$}}} & \shortstack{63.4 (88.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,25.1$}}} & \shortstack{42.1 (62.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.9$}}} & \shortstack{14.5 (42.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.0$}}} & \shortstack{51.0 (87.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,36.4$}}} & \shortstack{43.0 (72.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,29.3$}}} & \shortstack{56.5 (77.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.3$}}} \\
\rowcolor{micoRose}
\textbf{MiCo} & \shortstack{\textbf{48.4} (\textbf{72.9})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.5$}}} & \shortstack{\underline{57.4} (\underline{84.3})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.9$}}} & \shortstack{\underline{56.1} (\textbf{93.5})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,37.4$}}} & \shortstack{\textbf{65.9} (\textbf{96.3})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,30.4$}}} & \shortstack{63.4 (\textbf{92.5})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,29.1$}}} & \shortstack{\textbf{60.1} (\textbf{77.3})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.1$}}} & \shortstack{\textbf{39.1} (\textbf{63.1})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.0$}}} & \shortstack{\underline{70.6} (93.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.1$}}} & \shortstack{\textbf{57.6} (\textbf{84.2})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.6$}}} & \shortstack{\textbf{75.8} (\textbf{90.7})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.9$}}} \\
\midrule
\rowcolor{black!4}
\multicolumn{11}{c}{\textbf{Reference image-area reduction: 88.89\%}} \\
Vanilla & \shortstack{91.9 (95.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,3.7$}}} & \shortstack{71.5 (88.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.0$}}} & \shortstack{77.2 (94.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.6$}}} & \shortstack{86.7 (97.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.2$}}} & \shortstack{85.7 (93.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,7.9$}}} & \shortstack{77.9 (87.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,9.4$}}} & \shortstack{87.2 (90.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,3.0$}}} & \shortstack{82.6 (97.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.6$}}} & \shortstack{82.6 (93.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.6$}}} & \shortstack{100.0 (100.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,0.0$}}} \\
\midrule
FastV & \shortstack{26.4 (56.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,29.7$}}} & \shortstack{38.4 (62.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.1$}}} & \shortstack{49.5 (83.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,33.9$}}} & \shortstack{57.0 (83.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.4$}}} & \shortstack{65.4 (77.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.3$}}} & \shortstack{36.2 (58.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.2$}}} & \shortstack{17.8 (28.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.1$}}} & \shortstack{40.3 (71.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,31.5$}}} & \shortstack{41.4 (65.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.9$}}} & \shortstack{50.1 (70.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.0$}}} \\
SparseVLM & \shortstack{12.3 (43.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,30.8$}}} & \shortstack{42.2 (70.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.3$}}} & \shortstack{54.8 (90.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,36.0$}}} & \shortstack{61.8 (91.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,29.2$}}} & \shortstack{67.7 (84.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.2$}}} & \shortstack{41.7 (63.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.0$}}} & \shortstack{11.0 (27.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.7$}}} & \shortstack{48.9 (82.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,33.3$}}} & \shortstack{42.5 (69.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.7$}}} & \shortstack{51.5 (74.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.8$}}} \\
DivPrune & \shortstack{\underline{48.6} (\underline{74.5})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.0$}}} & \shortstack{59.1 (84.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,25.1$}}} & \shortstack{\textbf{66.9} (93.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.5$}}} & \shortstack{\underline{75.1} (95.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.9$}}} & \shortstack{73.7 (90.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.7$}}} & \shortstack{56.1 (75.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.6$}}} & \shortstack{\underline{36.8} (\underline{63.4})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.6$}}} & \shortstack{\underline{73.1} (\underline{94.8})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.7$}}} & \shortstack{61.2 (\underline{83.9})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.8$}}} & \shortstack{74.1 (\underline{90.1})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.0$}}} \\
VisionZip & \shortstack{32.5 (60.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.1$}}} & \shortstack{55.8 (82.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.9$}}} & \shortstack{64.2 (93.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.8$}}} & \shortstack{74.1 (95.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.1$}}} & \shortstack{76.7 (90.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.4$}}} & \shortstack{50.9 (72.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.4$}}} & \shortstack{21.1 (57.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,36.4$}}} & \shortstack{55.5 (92.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,37.4$}}} & \shortstack{53.8 (80.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.7$}}} & \shortstack{65.2 (86.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.2$}}} \\
VisPruner & \shortstack{31.2 (60.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,29.1$}}} & \shortstack{56.4 (82.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.5$}}} & \shortstack{63.4 (92.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,29.3$}}} & \shortstack{73.9 (94.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.0$}}} & \shortstack{\underline{78.9} (89.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.7$}}} & \shortstack{48.0 (71.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.3$}}} & \shortstack{23.7 (56.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,32.4$}}} & \shortstack{53.5 (92.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,38.5$}}} & \shortstack{53.6 (80.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.4$}}} & \shortstack{64.9 (85.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.9$}}} \\
HoloV & \shortstack{33.1 (60.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.4$}}} & \shortstack{57.6 (82.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,25.3$}}} & \shortstack{65.3 (93.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.0$}}} & \shortstack{70.6 (95.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.6$}}} & \shortstack{75.9 (90.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.3$}}} & \shortstack{50.9 (72.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.0$}}} & \shortstack{22.0 (56.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,34.0$}}} & \shortstack{54.3 (92.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,38.2$}}} & \shortstack{53.7 (80.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.6$}}} & \shortstack{65.0 (86.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.2$}}} \\
MMTok & \shortstack{43.3 (69.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,25.9$}}} & \shortstack{\underline{61.7} (\textbf{86.7})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.9$}}} & \shortstack{65.6 (\underline{93.7})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.1$}}} & \shortstack{74.6 (\underline{96.3})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.6$}}} & \shortstack{\textbf{82.0} (\underline{91.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,9.7$}}} & \shortstack{\underline{57.6} (\underline{75.8})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.3$}}} & \shortstack{31.8 (62.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,30.6$}}} & \shortstack{\textbf{74.6} (\textbf{95.1})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.5$}}} & \shortstack{\underline{61.4} (83.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.5$}}} & \shortstack{\underline{74.3} (90.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.7$}}} \\
ApET & \shortstack{23.9 (52.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.7$}}} & \shortstack{50.2 (79.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,29.5$}}} & \shortstack{57.8 (91.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,34.0$}}} & \shortstack{61.8 (93.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,31.7$}}} & \shortstack{75.2 (88.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.3$}}} & \shortstack{38.7 (66.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.9$}}} & \shortstack{17.8 (49.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,31.8$}}} & \shortstack{50.0 (89.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,39.3$}}} & \shortstack{46.9 (76.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,29.5$}}} & \shortstack{56.8 (82.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,25.3$}}} \\
\rowcolor{micoRose}
\textbf{MiCo} & \shortstack{\textbf{62.4} (\textbf{79.5})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.1$}}} & \shortstack{\textbf{62.1} (\underline{85.4})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.3$}}} & \shortstack{\underline{65.9} (\textbf{94.0})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.2$}}} & \shortstack{\textbf{76.6} (\textbf{96.7})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.0$}}} & \shortstack{77.4 (\textbf{92.5})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.0$}}} & \shortstack{\textbf{61.3} (\textbf{79.4})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.1$}}} & \shortstack{\textbf{43.9} (\textbf{67.7})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.7$}}} & \shortstack{72.9 (94.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.7$}}} & \shortstack{\textbf{65.3} (\textbf{86.2})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.9$}}} & \shortstack{\textbf{79.1} (\textbf{92.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.5$}}} \\
\midrule
\rowcolor{black!4}
\multicolumn{11}{c}{\textbf{Reference image-area reduction: 93.75\%}} \\
Vanilla & \shortstack{93.0 (92.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,0.3$}}} & \shortstack{75.0 (88.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.6$}}} & \shortstack{82.2 (94.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.4$}}} & \shortstack{89.1 (97.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,8.9$}}} & \shortstack{86.5 (93.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,7.4$}}} & \shortstack{79.4 (87.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,7.9$}}} & \shortstack{87.7 (90.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,2.7$}}} & \shortstack{84.2 (97.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.5$}}} & \shortstack{84.6 (92.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,8.2$}}} & \shortstack{100.0 (100.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,0.0$}}} \\
\midrule
FastV & \shortstack{29.1 (70.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,41.5$}}} & \shortstack{38.8 (64.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,25.3$}}} & \shortstack{51.4 (84.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,32.9$}}} & \shortstack{58.2 (84.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.1$}}} & \shortstack{64.3 (78.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.0$}}} & \shortstack{36.0 (60.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.8$}}} & \shortstack{18.7 (30.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.7$}}} & \shortstack{34.4 (74.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,39.9$}}} & \shortstack{41.4 (68.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.0$}}} & \shortstack{48.9 (73.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.8$}}} \\
SparseVLM & \shortstack{13.6 (67.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,53.5$}}} & \shortstack{43.4 (72.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.7$}}} & \shortstack{58.3 (91.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,33.4$}}} & \shortstack{64.5 (91.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.3$}}} & \shortstack{69.1 (85.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.3$}}} & \shortstack{42.8 (65.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.5$}}} & \shortstack{12.8 (29.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.6$}}} & \shortstack{44.9 (84.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,39.5$}}} & \shortstack{43.7 (73.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,29.7$}}} & \shortstack{51.6 (79.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.4$}}} \\
DivPrune & \shortstack{\underline{52.0} (\underline{80.4})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.4$}}} & \shortstack{63.7 (84.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.7$}}} & \shortstack{\underline{72.3} (93.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.3$}}} & \shortstack{76.4 (95.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.2$}}} & \shortstack{74.9 (90.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.0$}}} & \shortstack{59.7 (75.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.7$}}} & \shortstack{\underline{40.5} (\underline{65.2})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.7$}}} & \shortstack{72.1 (\textbf{96.0})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.9$}}} & \shortstack{64.0 (85.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.2$}}} & \shortstack{75.6 (91.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.2$}}} \\
VisionZip & \shortstack{35.3 (72.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,37.5$}}} & \shortstack{59.5 (83.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.9$}}} & \shortstack{69.0 (93.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.4$}}} & \shortstack{77.2 (95.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.3$}}} & \shortstack{75.4 (90.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.4$}}} & \shortstack{51.7 (74.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.4$}}} & \shortstack{24.2 (62.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,37.9$}}} & \shortstack{58.5 (94.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,35.6$}}} & \shortstack{56.3 (83.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.9$}}} & \shortstack{66.6 (89.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.1$}}} \\
VisPruner & \shortstack{34.5 (70.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,36.1$}}} & \shortstack{59.7 (83.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.9$}}} & \shortstack{69.2 (92.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.7$}}} & \shortstack{76.0 (95.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.4$}}} & \shortstack{77.3 (90.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.9$}}} & \shortstack{49.5 (72.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.2$}}} & \shortstack{26.8 (60.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,33.2$}}} & \shortstack{54.6 (93.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,39.1$}}} & \shortstack{56.0 (82.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.4$}}} & \shortstack{66.1 (88.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.6$}}} \\
HoloV & \shortstack{35.9 (72.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,36.1$}}} & \shortstack{60.4 (83.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.5$}}} & \shortstack{69.6 (\underline{93.7})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.0$}}} & \shortstack{74.1 (95.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.5$}}} & \shortstack{76.8 (90.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.9$}}} & \shortstack{52.3 (73.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.0$}}} & \shortstack{24.9 (60.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,35.4$}}} & \shortstack{58.4 (93.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,35.1$}}} & \shortstack{56.6 (82.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.3$}}} & \shortstack{66.8 (89.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.4$}}} \\
MMTok & \shortstack{46.5 (76.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,30.0$}}} & \shortstack{\textbf{66.4} (\textbf{86.9})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.5$}}} & \shortstack{71.9 (\underline{93.7})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.8$}}} & \shortstack{\underline{77.9} (\underline{96.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.6$}}} & \shortstack{\underline{81.2} (\underline{92.1})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.9$}}} & \shortstack{\underline{60.6} (\underline{75.8})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.2$}}} & \shortstack{35.3 (\underline{65.2})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,29.9$}}} & \shortstack{\textbf{74.7} (\textbf{96.0})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.3$}}} & \shortstack{\underline{64.3} (\underline{85.4})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.0$}}} & \shortstack{\underline{76.0} (\underline{91.9})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.9$}}} \\
ApET & \shortstack{26.5 (67.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,40.7$}}} & \shortstack{53.2 (80.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.5$}}} & \shortstack{62.4 (92.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,30.0$}}} & \shortstack{65.8 (94.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.2$}}} & \shortstack{75.8 (88.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.1$}}} & \shortstack{41.8 (67.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,25.8$}}} & \shortstack{20.4 (53.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,33.4$}}} & \shortstack{49.1 (91.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,42.2$}}} & \shortstack{49.4 (79.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,30.1$}}} & \shortstack{58.4 (85.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.2$}}} \\
\rowcolor{micoRose}
\textbf{MiCo} & \shortstack{\textbf{65.0} (\textbf{81.5})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.5$}}} & \shortstack{\underline{66.1} (\underline{85.7})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.7$}}} & \shortstack{\textbf{72.9} (\textbf{93.9})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.0$}}} & \shortstack{\textbf{80.4} (\textbf{96.8})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.4$}}} & \shortstack{\textbf{82.6} (\textbf{92.5})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,9.9$}}} & \shortstack{\textbf{64.0} (\textbf{79.5})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.5$}}} & \shortstack{\textbf{48.1} (\textbf{68.3})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.2$}}} & \shortstack{\underline{72.9} (\underline{95.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.7$}}} & \shortstack{\textbf{69.0} (\textbf{86.7})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.7$}}} & \shortstack{\textbf{81.5} (\textbf{93.4})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.8$}}} \\
\midrule
\rowcolor{black!4}
\multicolumn{11}{c}{\textbf{Reference image-area reduction: 96.00\%}} \\
Vanilla & \shortstack{93.0 (92.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,0.6$}}} & \shortstack{77.2 (88.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.2$}}} & \shortstack{83.7 (94.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.2$}}} & \shortstack{90.6 (98.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,7.4$}}} & \shortstack{85.4 (94.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,8.6$}}} & \shortstack{81.2 (86.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,5.4$}}} & \shortstack{88.8 (89.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,0.6$}}} & \shortstack{85.7 (97.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.8$}}} & \shortstack{85.7 (92.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,7.0$}}} & \shortstack{100.0 (100.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,0.0$}}} \\
\midrule
FastV & \shortstack{29.3 (73.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,43.7$}}} & \shortstack{39.7 (65.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,25.5$}}} & \shortstack{56.4 (85.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.6$}}} & \shortstack{61.1 (85.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.9$}}} & \shortstack{60.3 (78.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.6$}}} & \shortstack{36.2 (62.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.6$}}} & \shortstack{20.1 (31.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.0$}}} & \shortstack{31.9 (75.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,43.4$}}} & \shortstack{41.9 (69.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.7$}}} & \shortstack{48.9 (75.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.2$}}} \\
SparseVLM & \shortstack{13.8 (70.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,56.9$}}} & \shortstack{43.8 (73.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,29.8$}}} & \shortstack{65.4 (91.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.5$}}} & \shortstack{69.2 (92.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.8$}}} & \shortstack{66.7 (85.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.1$}}} & \shortstack{44.7 (65.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.1$}}} & \shortstack{13.7 (32.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.4$}}} & \shortstack{44.4 (85.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,40.7$}}} & \shortstack{45.2 (74.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,29.4$}}} & \shortstack{52.7 (80.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.8$}}} \\
DivPrune & \shortstack{\underline{52.9} (\underline{76.8})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.9$}}} & \shortstack{65.9 (84.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.7$}}} & \shortstack{75.4 (\underline{94.1})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.7$}}} & \shortstack{78.0 (\underline{96.2})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.2$}}} & \shortstack{75.8 (90.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.1$}}} & \shortstack{61.3 (75.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.3$}}} & \shortstack{\underline{43.2} (67.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.8$}}} & \shortstack{72.5 (\textbf{96.3})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.8$}}} & \shortstack{65.6 (85.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.6$}}} & \shortstack{76.6 (91.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.4$}}} \\
VisionZip & \shortstack{35.8 (72.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,36.9$}}} & \shortstack{63.3 (83.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.9$}}} & \shortstack{73.5 (93.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.2$}}} & \shortstack{79.2 (96.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.8$}}} & \shortstack{78.1 (90.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.5$}}} & \shortstack{51.5 (\underline{76.2})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.7$}}} & \shortstack{29.3 (63.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,33.8$}}} & \shortstack{60.2 (94.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,34.1$}}} & \shortstack{58.9 (83.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.8$}}} & \shortstack{68.7 (90.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.7$}}} \\
VisPruner & \shortstack{35.0 (70.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,35.8$}}} & \shortstack{63.0 (83.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.6$}}} & \shortstack{72.4 (93.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.1$}}} & \shortstack{78.3 (95.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.5$}}} & \shortstack{79.0 (90.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.1$}}} & \shortstack{49.9 (74.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.7$}}} & \shortstack{30.9 (61.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,30.6$}}} & \shortstack{55.5 (94.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,38.5$}}} & \shortstack{58.0 (83.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,25.0$}}} & \shortstack{67.7 (89.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.9$}}} \\
HoloV & \shortstack{36.5 (71.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,34.6$}}} & \shortstack{63.4 (83.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.5$}}} & \shortstack{73.5 (\underline{94.1})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.6$}}} & \shortstack{76.7 (96.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.5$}}} & \shortstack{79.5 (90.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.0$}}} & \shortstack{52.3 (75.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.8$}}} & \shortstack{29.5 (61.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,32.0$}}} & \shortstack{57.5 (94.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,36.7$}}} & \shortstack{58.6 (83.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.7$}}} & \shortstack{68.4 (89.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.5$}}} \\
MMTok & \shortstack{47.2 (74.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.7$}}} & \shortstack{\textbf{69.1} (\textbf{86.9})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.7$}}} & \shortstack{\underline{75.5} (\underline{94.1})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.6$}}} & \shortstack{\underline{80.7} (\textbf{96.9})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.2$}}} & \shortstack{\underline{80.4} (\underline{92.3})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.9$}}} & \shortstack{\underline{62.1} (76.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.9$}}} & \shortstack{37.8 (\underline{68.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,30.9$}}} & \shortstack{\textbf{77.0} (\underline{95.9})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.9$}}} & \shortstack{\underline{66.2} (\underline{85.7})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.5$}}} & \shortstack{\underline{77.3} (\underline{92.5})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.2$}}} \\
ApET & \shortstack{26.6 (69.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,42.9$}}} & \shortstack{56.6 (80.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.2$}}} & \shortstack{68.5 (92.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.2$}}} & \shortstack{69.7 (94.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.9$}}} & \shortstack{75.8 (89.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.2$}}} & \shortstack{42.2 (69.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,27.4$}}} & \shortstack{23.7 (56.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,32.9$}}} & \shortstack{50.7 (91.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,41.0$}}} & \shortstack{51.7 (80.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.8$}}} & \shortstack{60.4 (87.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.6$}}} \\
\rowcolor{micoRose}
\textbf{MiCo} & \shortstack{\textbf{65.4} (\textbf{79.8})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.4$}}} & \shortstack{\underline{68.0} (\underline{86.0})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.0$}}} & \shortstack{\textbf{76.3} (\textbf{94.3})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.0$}}} & \shortstack{\textbf{83.7} (\textbf{96.9})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.3$}}} & \shortstack{\textbf{81.7} (\textbf{92.7})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.9$}}} & \shortstack{\textbf{65.4} (\textbf{79.8})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.4$}}} & \shortstack{\textbf{50.4} (\textbf{69.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.2$}}} & \shortstack{\underline{73.5} (95.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.3$}}} & \shortstack{\textbf{70.6} (\textbf{86.9})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.3$}}} & \shortstack{\textbf{82.3} (\textbf{93.7})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.4$}}} \\
\midrule
\rowcolor{black!4}
\multicolumn{11}{c}{\textbf{Reference image-area reduction: 99.00\%}} \\
Vanilla & \shortstack{92.8 (93.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,0.8$}}} & \shortstack{80.9 (88.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,7.1$}}} & \shortstack{87.3 (95.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,7.8$}}} & \shortstack{93.3 (98.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,4.7$}}} & \shortstack{89.4 (93.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,4.6$}}} & \shortstack{81.3 (87.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,6.1$}}} & \shortstack{87.4 (97.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.1$}}} & \shortstack{92.3 (96.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,4.5$}}} & \shortstack{88.1 (93.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,5.7$}}} & \shortstack{100.0 (100.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,0.0$}}} \\
\midrule
FastV & \shortstack{29.4 (71.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,42.4$}}} & \shortstack{42.1 (68.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.2$}}} & \shortstack{65.9 (85.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.4$}}} & \shortstack{67.3 (86.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.6$}}} & \shortstack{64.4 (79.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.3$}}} & \shortstack{37.4 (65.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,28.5$}}} & \shortstack{21.2 (41.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.3$}}} & \shortstack{50.0 (74.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.2$}}} & \shortstack{47.2 (71.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.4$}}} & \shortstack{53.6 (76.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.7$}}} \\
SparseVLM & \shortstack{13.8 (70.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,56.5$}}} & \shortstack{50.1 (74.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.5$}}} & \shortstack{72.0 (93.0)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.0$}}} & \shortstack{74.7 (93.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.5$}}} & \shortstack{71.8 (86.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.6$}}} & \shortstack{44.8 (69.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.3$}}} & \shortstack{16.1 (46.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,30.3$}}} & \shortstack{61.9 (83.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.9$}}} & \shortstack{50.7 (77.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.5$}}} & \shortstack{57.5 (82.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.7$}}} \\
DivPrune & \shortstack{\underline{52.6} (\underline{78.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,25.9$}}} & \shortstack{72.1 (83.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.8$}}} & \shortstack{79.8 (\textbf{95.0})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.1$}}} & \shortstack{83.8 (96.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.9$}}} & \shortstack{81.4 (91.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,9.7$}}} & \shortstack{61.9 (77.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,15.4$}}} & \shortstack{\underline{46.6} (83.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,37.1$}}} & \shortstack{\underline{84.9} (\underline{94.9})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.0$}}} & \shortstack{\underline{70.4} (87.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.2$}}} & \shortstack{\underline{79.9} (93.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.5$}}} \\
VisionZip & \shortstack{36.3 (68.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,32.5$}}} & \shortstack{70.2 (82.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.0$}}} & \shortstack{77.9 (94.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.9$}}} & \shortstack{84.4 (96.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.9$}}} & \shortstack{82.7 (90.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,8.0$}}} & \shortstack{54.0 (\underline{77.5})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.5$}}} & \shortstack{35.2 (81.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,46.1$}}} & \shortstack{76.6 (92.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.2$}}} & \shortstack{64.7 (85.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,20.9$}}} & \shortstack{73.4 (91.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.8$}}} \\
VisPruner & \shortstack{35.5 (66.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,31.4$}}} & \shortstack{70.1 (82.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.5$}}} & \shortstack{77.3 (94.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.3$}}} & \shortstack{83.8 (96.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.5$}}} & \shortstack{82.2 (90.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,8.3$}}} & \shortstack{52.4 (75.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,23.4$}}} & \shortstack{35.4 (82.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,47.5$}}} & \shortstack{73.1 (92.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.6$}}} & \shortstack{63.7 (85.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.6$}}} & \shortstack{72.3 (90.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.6$}}} \\
HoloV & \shortstack{36.7 (69.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,33.3$}}} & \shortstack{70.5 (82.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.3$}}} & \shortstack{78.8 (\underline{94.9})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.1$}}} & \shortstack{83.4 (96.3)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.9$}}} & \shortstack{83.5 (90.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,7.1$}}} & \shortstack{54.3 (76.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.5$}}} & \shortstack{34.5 (82.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,47.6$}}} & \shortstack{75.1 (92.6)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.5$}}} & \shortstack{64.6 (85.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,21.2$}}} & \shortstack{73.3 (91.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.1$}}} \\
MMTok & \shortstack{47.3 (74.1)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.8$}}} & \shortstack{\textbf{74.4} (\textbf{86.6})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.2$}}} & \shortstack{\underline{80.0} (\textbf{95.0})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.9$}}} & \shortstack{\underline{85.3} (\textbf{97.4})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,12.2$}}} & \shortstack{\underline{84.3} (\underline{92.5})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,8.2$}}} & \shortstack{\underline{62.8} (\underline{77.5})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.7$}}} & \shortstack{43.1 (\underline{85.4})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,42.2$}}} & \shortstack{\textbf{85.5} (\textbf{95.3})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,9.8$}}} & \shortstack{70.3 (\underline{88.0})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,17.6$}}} & \shortstack{79.8 (\underline{93.8})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.9$}}} \\
ApET & \shortstack{27.1 (66.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,39.1$}}} & \shortstack{64.9 (79.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.8$}}} & \shortstack{74.0 (93.9)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,19.8$}}} & \shortstack{76.7 (95.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.8$}}} & \shortstack{79.0 (89.5)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.5$}}} & \shortstack{44.8 (71.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,26.6$}}} & \shortstack{29.1 (76.4)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,47.3$}}} & \shortstack{70.8 (89.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,18.9$}}} & \shortstack{58.3 (82.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,24.5$}}} & \shortstack{66.2 (88.2)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,22.1$}}} \\
\rowcolor{micoRose}
\textbf{MiCo} & \shortstack{\textbf{65.2} (\textbf{81.2})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,16.0$}}} & \shortstack{\underline{74.0} (\underline{85.3})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,11.3$}}} & \shortstack{\textbf{81.4} (94.8)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.4$}}} & \shortstack{\textbf{88.2} (\underline{97.0})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,8.8$}}} & \shortstack{\textbf{85.4} (\textbf{92.9})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,7.5$}}} & \shortstack{\textbf{67.0} (\textbf{80.5})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,13.5$}}} & \shortstack{\textbf{52.6} (\textbf{86.2})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,33.5$}}} & \shortstack{84.5 (94.7)\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.2$}}} & \shortstack{\textbf{74.8} (\textbf{89.1})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,14.3$}}} & \shortstack{\textbf{84.9} (\textbf{95.0})\\\colorbox{black!6}{\textcolor{black!65}{$\Delta\,10.1$}}} \\
\end{longtable}
